Gather or Act? Belief-Level Counterfactual Labels for Deadline-Aware Incident Response in Cyber-Physical Systems

When an industrial control system misbehaves, the defender often must choose between acting now on the most likely cause and first gathering evidence that separates two look-alike causes, while the process drifts toward a shutdown. Learning or evaluating such decisions requires the cost of every candidate action from the same situation, which no public cyber-physical security dataset provides. We present TE-GvA, a counterfactual decision dataset for fault-driven incident response on the revised Tennessee Eastman process, with 9,908 decision points from 1,990 simulated incidents, each with 4 to 35 candidate actions labelled by branched rollouts with common random numbers. Labels computed under the true hidden cause (hindsight labels) make gathering the best choice in only 1.1-1.3% of decisions. For the dominant look-alike pair, a failed network link versus a frozen I/O module, we add pair-conditioned belief labels from twin episodes that replay the defender's history under the other cause, weighted by the exact posterior. With them, gathering is best in 15.5% of ambiguous natural decisions and in 33.1% of ambiguous stress decisions without a backup channel. When the posterior is correct and the twin is faithful, belief labels have the same regression target as hindsight labels and lower variance. In a pre-specified, single-look test evaluation, a gradient-boosted rule trained on belief labels has 11% lower regret on the stress set than the same rule trained on hindsight labels, and 27% lower regret on ambiguous stress decisions without a backup channel, which remains significant after Holm correction. With a backup channel and in the natural distribution, the two label sets perform about the same. Soft labels tolerate moderate posterior errors, whereas hard labels that commit to one cause do worse than hindsight labels.

==> figures/fig_model.tex <==
% Direct decision model: one read of the valid evidence, one isolated branch per candidate.
\begin{tikzpicture}[
    font=\fontsize{7}{8.4}\selectfont,
    blk/.style={draw=black!55, rounded corners=2pt, align=center, inner sep=3pt, minimum height=0.95cm},
    arr/.style={-{Stealth[length=4pt]}, line width=0.55pt, black!70},
  ]
  % evidence path
  \node[blk, fill=black!4, text width=2.0cm] (log) at (0,1.6) {evidence log at $\tau$\\$M{=}256$ item slots\\(source, kind, times,\\payload)};
  \node[blk, fill=blue!7, text width=1.75cm] (gate) at (2.75,1.6) {validity gate\\keep items with\\$a_i \le \tau < \min(v_i, r_i)$};
  \node[blk, fill=white, text width=2.05cm] (emb) at (5.45,1.6) {item embedding:\\payload projection\\+ source, kind\\+ time features};
  \node[blk, fill=white, text width=1.8cm] (set) at (8.1,1.6) {self-attention\\2 layers, 4 heads\\$d{=}128$};
  \node[blk, fill=white, text width=1.6cm] (pool) at (10.55,1.6) {attention\\pooling\\(4 tokens)};
  \draw[arr] (log) -- (gate);
  \draw[arr] (gate) -- (emb);
  \draw[arr] (emb) -- (set);
  \draw[arr] (set) -- (pool);
  % candidate path
  \node[blk, fill=orange!8, text width=2.0cm] (cand) at (0,-0.35) {candidate $a_k$:\\90 action features\\\textit{(+ 240 summary\\features, optional)}};
  \node[blk, fill=white, text width=1.75cm] (q) at (2.75,-0.35) {query MLP\\of the\\descriptor};
  \node[blk, fill=white, text width=3.85cm] (br) at (6.75,-0.35) {isolated branch: cross-attention to item states and pooled tokens (2 layers); never attends to other candidates};
  \node[blk, fill=white, text width=1.6cm] (heads) at (10.55,-0.35) {heads: $\hat J$, trip,\\hazard, resolve,\\duration};
  \draw[arr] (cand) -- (q);
  \draw[arr] (q) -- (br);
  \draw[arr] (br) -- (heads);
  \draw[arr] (set.south) -- ++(0,-0.38) -| ([xshift=-0.6cm]br.north);
  \draw[arr] (pool.south) -- ++(0,-0.38) -| ([xshift=0.9cm]br.north);
  % decision rule
  \node[blk, fill=blue!12, text width=3.0cm] (dec) at (13.6,0.62) {decision in code:\\$\arg\min_k \hat J(a_k)$\\[2pt]derived value of information:\\$\widehat{\mathrm{VOI}}(q)=\min_{a\notin\mathcal{O}}\hat J(a)-\hat J(q)$};
  \draw[arr] (heads.east) -- ++(0.3,0) |- (dec.west);
  % summary path (dashed)
  \node[blk, fill=green!6, text width=2.0cm, dashed] (sum) at (0,-2.15) {evidence summary\\of valid items:\\decision level and\\candidate's target};
  \draw[densely dashed, line width=0.55pt, black!70] (gate.south) -- ++(0,-0.4) -| (1.45,-1.0);
  \draw[arr, densely dashed] (1.45,-1.0) |- (sum.east);
  \draw[arr, densely dashed] (sum.north) -- (cand.south);
  \node[font=\fontsize{7}{8.4}\selectfont\itshape, text=black!60, anchor=west, text width=8.5cm] at (2.3,-2.15)
      {summary variants: \emph{item path} (no summary), \emph{summary\,+\,items} (both paths), \emph{summary only} (the encoder reads no item), \emph{summary as aux.\ target} (summary only as an auxiliary training target)};
\end{tikzpicture}


==> figures/fig_overview.tex <==
% Overview figure: the gather-or-act decision (a) and the two label constructions (b).
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont,
    lane/.style={font=\fontsize{7}{8.4}\selectfont, anchor=east, text=black!75},
    item/.style={line width=3pt},
    box/.style={draw=black!55, rounded corners=2pt, align=left, inner sep=3pt},
    lab/.style={draw=black!55, rounded corners=2pt, align=center, inner sep=3pt, font=\fontsize{7}{8.4}\selectfont},
    arr/.style={-{Stealth[length=4pt]}, line width=0.55pt, black!70},
  ]
  % ============================================================ (a) the decision
  \node[anchor=west, font=\fontsize{9}{10.8}\selectfont\bfseries] at (-2.6, 3.85) {(a) The decision: gather or act before the deadline};
  % time axis
  \draw[arr] (0,0) -- (9.3,0) node[right, font=\fontsize{7}{8.4}\selectfont] {time};
  \draw (0.7,0.07) -- (0.7,-0.07) node[below, font=\fontsize{7}{8.4}\selectfont] {onset};
  \draw (8.6,0.07) -- (8.6,-0.07) node[below, font=\fontsize{7}{8.4}\selectfont, text=red!70!black] {trip (deadline)};
  % plant lane
  \node[lane] at (-0.1,3.1) {plant};
  \draw[line width=1.1pt, black!40] (0,3.1) -- (0.7,3.1);
  \draw[line width=1.1pt, red!70!black, densely dashed] (0.7,3.1) -- (8.6,3.1);
  \fill[red!70!black] (8.6,3.1) circle (1.8pt);
  \node[font=\fontsize{7}{8.4}\selectfont, anchor=south west, inner sep=1pt] at (0.75,3.15)
      {readings of sensor group $g$ held: link fault \emph{or} I/O-module fault (look-alike causes)};
  % evidence lanes: bars span arrival to end of validity
  \node[lane] at (-0.1,2.4) {window summaries};
  \foreach \s in {0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5} {\draw[item, black!28] (\s,2.4) -- ++(1.05,0);}
  \draw[item, black!10] (4.75,2.4) -- ++(1.05,0);
  \node[lane] at (-0.1,1.9) {alerts};
  \draw[item, orange!85!black] (1.1,1.9) -- (2.9,1.9);
  \draw[item, orange!85!black] (2.8,1.9) -- (6.2,1.9);
  \node[lane] at (-0.1,1.4) {link-health, trace results};
  \draw[item, blue!55!black!75] (1.7,1.4) -- (2.6,1.4);
  \draw[item, green!50!black] (3.2,1.4) -- (6.6,1.4);
  \draw[item, black!10] (6.75,1.4) -- ++(0.9,0);
  \node[lane] at (-0.1,0.9) {own action receipts};
  \draw[item, violet!70] (2.7,0.9) -- (7.2,0.9);
  % decision time
  \draw[densely dashed, line width=0.7pt, blue!60!black] (4.6,0.2) -- (4.6,2.75);
  \fill[blue!60!black] (4.6,2.75) circle (1.6pt);
  \draw (4.6,0.07) -- (4.6,-0.07) node[below, font=\fontsize{7}{8.4}\selectfont, text=blue!60!black] {decision $\tau$};
  \node[font=\fontsize{5.5}{6.6}\selectfont, text=black!55, align=left, anchor=west] at (4.68,0.45) {pale grey: arrives after $\tau$ (masked out)};
  \node[font=\fontsize{5.5}{6.6}\selectfont, text=black!55, align=left, anchor=west] at (0.05,0.45) {bars end where validity ends;\\expired items are masked out};
  % options: routed above the evidence lanes
  \node[box, anchor=west, fill=green!7, text width=4.35cm] (g) at (10.3,2.55)
      {\textbf{gather}: \texttt{trace\_link} ($\approx$2 min) tells link from module; act afterwards};
  \node[box, anchor=west, fill=orange!9, text width=4.35cm] (a) at (10.3,1.05)
      {\textbf{act now}: \texttt{repair\_link} ($\approx$40 min) \emph{or} \texttt{replace\_io\_module} ($\approx$60 min)};
  \draw[line width=0.55pt, black!70] (4.6,2.75) -- (9.75,2.75);
  \draw[arr] (9.75,2.75) |- (g.west);
  \draw[arr] (9.75,2.75) |- (a.west);
  % ============================================================ (b) the labels
  \node[anchor=west, font=\fontsize{9}{10.8}\selectfont\bfseries] at (-2.6, -1.0) {(b) The labels: branched rollouts, twin episodes and the posterior};
  \node[lab, fill=black!4, text width=1.9cm] (snap) at (-1.45,-2.75) {snapshot of plant,\\network, evidence\\and executor at $\tau$};
  \node[lab, fill=white, text width=3.5cm] (prim) at (2.3,-1.92) {true cause $c^\star$: each candidate $a_k$ as first action, then the follow-up playbook $\pi_{\mathrm{after}}$ for 3 h; $R{=}4$ replicates with common random numbers};
  \node[lab, fill=white, text width=3.5cm] (twin) at (2.3,-3.68) {twin episode under the other cause $c'$: same seed and random streams, the defender's history $h$ replayed, same candidates and replicates};
  \node[lab, fill=black!7, text width=1.85cm] (Jh) at (6.15,-1.92) {$J(a_k\mid c^\star)$\\\emph{hindsight label}};
  \node[lab, fill=black!7, text width=1.85cm] (Jt) at (6.15,-3.68) {$J(a_k\mid c',h)$\\\emph{twin label}};
  \node[lab, fill=blue!14, text width=4.3cm] (Jb) at (11.85,-2.8) {$J^{\mathrm{b}}(a_k)=P(c^\star\mid\mathcal{E}_\tau)\,J(a_k\mid c^\star)$\\$\qquad\qquad+\;P(c'\mid\mathcal{E}_\tau)\,J(a_k\mid c',h)$\\[2pt]\emph{belief label}: cost at the defender's state of knowledge};
  \node[lab, fill=blue!7, text width=4.3cm] (post) at (11.85,-4.35) {exact posterior $P(c\mid\mathcal{E}_\tau)$: link-health reports, trace and operator results, deterministic exclusion};
  \draw[arr] (snap.east) -- ++(0.3,0) |- (prim.west);
  \draw[arr] (snap.east) -- ++(0.3,0) |- (twin.west);
  \draw[arr] (prim) -- (Jh);
  \draw[arr] (twin) -- (Jt);
  \draw[arr] (Jh.east) -- (8.55,-1.92) |- ([yshift=5pt]Jb.west);
  \draw[arr] (Jt.east) -- (8.55,-3.68) |- ([yshift=-5pt]Jb.west);
  \draw[arr] (post) -- (Jb);
\end{tikzpicture}

